What Happened in This Pipeline? Diffing Build Logs with CiDiff

Continuous integration (CI) is widely used by developers to ensure the quality and reliability of their software projects. However, diagnosing a CI regression is a tedious process that involves the manual analysis of lengthy build logs. In this paper, we explore how textual differencing can support the debugging of CI regressions. As off-the-shelf diff algorithms produce suboptimal results, in this work we introduce a new diff algorithm specifically tailored to build logs called CiDiff. We evaluate CiDiff against several baselines on a novel dataset of 17 906 CI regressions, performing an accuracy study, a quantitative study and a user-study. Notably, our algorithm reduces the number of lines to inspect by about 60 % in the median case, with reasonable overhead compared to the state-of-practice LCS-diff. Finally, our algorithm is preferred by the majority of participants in 70 % of the regression cases, whereas LCS-diff is preferred in only 5 % of the cases.

==> seed-extends-steps.tex <==
\newcommand{\displaylog}[2]{
    \path node (A1) at (#1,7)   {$A$}   node (A2) at (#2,7)   {$A$}
          node (B1) at (#1,6.5) {$B_1$} node (B2) at (#2,6.5) {$B_2$}
          node (B3) at (#1,6)   {$B_3$} node (C2) at (#2,6)   {$C$}
          node (C1) at (#1,5.5) {$C$}   node (D2) at (#2,5.5) {$D$}
          node (D1) at (#1,5)   {$D$}   node (F2) at (#2,5)   {$F$}
          node (E1) at (#1,4.5) {$E$}
          node (F1) at (#1,4)   {$F$}   node (E2) at (#2,4.5) {$E$}
          node (G1) at (#1,3.5) {$G$}   node (J2) at (#2,4)   {$J$}
          node (H1) at (#1,3)   {$H$}   node (G2) at (#2,3.5) {$G$}
          node (J1) at (#1,2.5) {$J$}
          node (K1) at (#1,2)   {$K_1$} node (I1) at (#2,3)   {$I$}
          node (L1) at (#1,1.5) {$L$}   node (K2) at (#2,2.5) {$K_2$}
                                        node (L2) at (#2,2)   {$L$}
          node (M1) at (#1,1)   {$M$}   node (M2) at (#2,1.5) {$M$}
          node (N1) at (#1,0.5) {$N_1$} node (N2) at (#2,1)   {$N_2$}
    ;
}
\newcommand{\boxlink}[5][black]{	
	\node (X) [draw, #1, fill opacity=0, minimum width=1.2em, minimum height=#4em, label=left:#5] at (#2) {};
	\node (Y) [draw, #1, fill opacity=0, minimum width=1.2em, minimum height=#4em] at (#3) {};
	\draw[#1] (X.east) -- (Y.west);
}
% <left_position> <right_position> <left_extension> <right_extension> <height> <label>
\newcommand{\boxlinkb}[6]{
	% left box with blue extension
	\node (X) [fill opacity=0, minimum width=1.2em, minimum height=#5em, label=left:#6] at (#1) {};
	\node (a) [fill opacity=0, minimum width=1.2em, minimum height=1.2em] at (#3) {};
	\draw (X.south west) |- (X.north east);
	\draw (X.north east) -- (X.south east);
	\draw[blue] (a.south west) -| (X.south east);
	\draw[blue] (a.south west) -- (X.south west);

	\node (Y) [fill opacity=0, minimum width=1.2em, minimum height=#5em] at (#2) {};
	\node (b) [fill opacity=0, minimum width=1.2em, minimum height=1.2em] at (#4) {};
	\draw (Y.south west) |- (Y.north east);
	\draw (Y.north east) -- (Y.south east);
	\draw[blue] (b.south west) -| (Y.south east);
	\draw[blue] (b.south west) -- (Y.south west);

	\draw (X.east) -- (Y.west);
}
\newcommand{\boxlinkt}[6]{
	% left box with blue extension
	\node (X) [fill opacity=0, minimum width=1.2em, minimum height=#5em, label=left:#6] at (#1) {};
	\node (a) [fill opacity=0, minimum width=1.2em, minimum height=1.2em] at (#3) {};
	\draw (X.north west) |- (X.south east);
	\draw (X.south east) -- (X.north east);
	\draw[blue] (a.north west) -| (X.north east);
	\draw[blue] (a.north west) -- (X.north west);

	\node (Y) [fill opacity=0, minimum width=1.2em, minimum height=#5em] at (#2) {};
	\node (b) [fill opacity=0, minimum width=1.2em, minimum height=1.2em] at (#4) {};
	\draw (Y.north west) |- (Y.south east);
	\draw (Y.south east) -- (Y.north east);
	\draw[blue] (b.north west) -| (Y.north east);
	\draw[blue] (b.north west) -- (Y.north west);

	\draw (X.east) -- (Y.west);
}
% <left position> <left top extension> <left bottom extension> <right position> <right top extension> <right bottom extension> <height> <label>
\newcommand{\boxlinkbt}[8]{
	\node (X) [fill opacity=0, minimum width=1.2em, minimum height=#7em, label=left:#8] at (#1) {};
	\node (at) [fill opacity=0, minimum width=1.2em, minimum height=1.2em] at (#2) {};
	\node (ab) [fill opacity=0, minimum width=1.2em, minimum height=1.2em] at (#3) {};
    \draw (X.north east) -- (X.south east);
	\draw (X.north west) -- (X.south west);
    \draw[blue] (at.north east) -- (X.north east);
	\draw[blue] (at.north west) -- (X.north west);
    \draw[blue] (at.north east) -- (at.north west);
    \draw[blue] (X.south east) -- (ab.south east);
	\draw[blue] (X.south west) -- (ab.south west);
    \draw[blue] (ab.south east) -- (ab.south west);

	\node (Y) [fill opacity=0, minimum width=1.2em, minimum height=#7em] at (#4) {};
	\node (bt) [fill opacity=0, minimum width=1.2em, minimum height=1.2em] at (#5) {};
	\node (bb) [fill opacity=0, minimum width=1.2em, minimum height=1.2em] at (#6) {};
    \draw (Y.north east) -- (Y.south east);
	\draw (Y.north west) -- (Y.south west);
    \draw[blue] (bt.north east) -- (Y.north east);
	\draw[blue] (bt.north west) -- (Y.north west);
    \draw[blue] (bt.north east) -- (bt.north west);
    \draw[blue] (Y.south east) -- (bb.south east);
	\draw[blue] (Y.south west) -- (bb.south west);
    \draw[blue] (bb.south east) -- (bb.south west);

	\draw (X.east) -- (Y.west);
}
\begin{tikzpicture}[nodes={fill=white},align=center]
	% display line index
    \path node at (-0.75,7) {$[0]$}
		  node at (-0.75,6.5) {$[1]$}
          node at (-0.75,6) {$[2]$}
          node at (-0.75,5.5) {$[3]$}
          node at (-0.75,5) {$[4]$}
          node at (-0.75,4.5) {$[5]$}
          node at (-0.75,4) {$[6]$}
          node at (-0.75,3.5) {$[7]$}
          node at (-0.75,3) {$[8]$}
          node at (-0.75,2.5) {$[9]$}
          node at (-0.75,2) {$[10]$}
          node at (-0.75,1.5) {$[11]$}
          node at (-0.75,1) {$[12]$}
          node at (-0.75,0.5) {$[13]$}
    ;
    % Step 0 - Every possible match
    \displaylog{0}{1};  % display the letters representing the log

	% display the link between the letters
    \path[draw,orange] (A1) -- (A2)
                (B1.east) -- (B2.west)
                (B3.east) -- (B2.west)
                (C1) -- (C2)
                (D1) -- (D2)
                (E1) -- (E2)
                (F1.east) -- (F2.west)
                (G1) -- (G2)
                (J1.east) -- (J2.west)
                (K1) -- (K2)
                (L1) -- (L2)
                (M1) -- (M2)
                (N1) -- (N2)
    ;
    \node (STEP0) at (0.5,-1) {All\\possible\\matches};
    \draw (STEP0.north west) -- (STEP0.north east);
    \draw[dotted] (1.5,5) -- (1.5,2);
    
    % Step 1 - Initial seed selection from the LCS
    \displaylog{2.25}{3};

	\boxlink{2.25,7}{3,7}{1.2}{$t$}
	\boxlink{2.25,5.25}{3, 5.75}{2.5}{$u$}
	\boxlink{2.25,4.5}{3,4.5}{1.2}{$v$}
	\boxlink{2.25,3.5}{3,3.5}{1.2}{$w$}
	\boxlink{2.25,1.25}{3,1.75}{2.5}{$x$}

    \node (STEP1) at (2.75,-1) {1. Initial\\seeds\\selection};
    \draw (STEP1.north west) -- (STEP1.north east);
    \draw[dotted] (3.5,5) -- (3.5,2);

	% Step 2 - Seed extension
	\displaylog{4.25}{5};

	\boxlinkb{4.25,7}{4.97,7}{4.25,6.5}{4.97,6.5}{1.2}{$t$}
	\boxlinkt{4.25,5.25}{5.03, 5.75}{4.25,6}{5.03,6.5}{2.4}{$u$}
	\boxlink{4.25,4.5}{5,4.5}{1.2}{$v$}
	\boxlink{4.25,3.5}{5,3.5}{1.2}{$w$}
	\boxlinkbt{4.25,1.25}{4.25,2}{4.25,0.5}{5,1.75}{5,2.5}{5,1}{2.5}{$x$}

    \node (STEP2) at (4.75,-1) {2. Seed\\extension};
    \draw (STEP2.north west) -- (STEP2.north east);
    \draw[dotted] (5.5,5) -- (5.5,2);

    % Step 3 - Extended phase 1 seeds
    \displaylog{6.25}{7};

    \boxlink{6.25,7}{7,7}{1.2}{$t$}
	\boxlink{6.25,5.5}{7,6}{3.8}{$u$}
	\boxlink{6.25,4.5}{7,4.5}{1.2}{$v$}
	\boxlink{6.25,3.5}{7,3.5}{1.2}{$w$}
	\boxlink{6.25,1.25}{7,1.75}{5.4}{$x$}

    \node (STEP3) at (6.75,-1) {3. Seed\\overlap\\removal};
    \draw (STEP3.north west) -- (STEP3.north east);
    \draw[dotted] (7.5,5) -- (7.5,2);

	% STEP4 - Phase 2, search even seeds
	\displaylog{8.25}{9};

    \boxlink{8.25,7}{9,7}{1.2}{$t$}
	\boxlink{8.25,5.5}{9,6}{3.8}{$u$}
	\boxlink{8.25,4.5}{9,4.5}{1.2}{$v$}
	\boxlink{8.25,3.5}{9,3.5}{1.2}{$w$}
	\boxlink{8.25,1.25}{9,1.75}{5.4}{$x$}
	\boxlink[violet]{8.25,2.5}{9,4}{1.2}{$y$}
	\boxlink[violet]{8.25,4}{9,5}{1.2}{$z$}

    \node (STEP4) at (8.75,-1) {4. Additional\\seeds\\selection};
    \draw (STEP4.north west) -- (STEP4.north east);

\end{tikzpicture}

